Causal flow preserving optimisation of quantum circuits in the ZX-calculus

Optimising quantum circuits to minimise resource usage is crucial, especially with near-term hardware limited by quantum volume. This paper introduces an optimisation algorithm aiming to minimise non-Clifford gate count and two-qubit gate count by building on ZX-calculus-based strategies. By translating a circuit into a ZX-diagram it can be simplified before being extracted back into a circuit. We assert that simplifications preserve a graph-theoretic property called causal flow. This has the advantage that qubit lines are well defined throughout, permitting a trivial extraction procedure and in turn enabling the calculation of an individual transformation's impact on the resulting circuit. A general procedure for a decision strategy is introduced, inspired by an existing heuristic based method. Both phase teleportation and the neighbour unfusion rule are generalised. In particular, allowing unfusion of multiple neighbours is shown to lead to significant improvements in optimisation. When run on a set of benchmark circuits, the algorithm developed reduces the two-qubit gate count by an average of 19.8%, beating both the previous best ZX-based strategy (14.6%) and non-ZX strategy (18.5%) at the time of publication. This lays a foundation for multiple avenues of improvement. A particularly effective strategy for optimising QFT circuits is also noted, resulting in exactly one two-qubit gate per non-Clifford gate.

==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=Z dot] (4) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=Z dot] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=Z dot] (30) at (1.75, 0) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=Z dot] (33) at (3.75, 0) {};
		\node [style=none] (34) at (4.5, 0.75) {};
		\node [style=hadamard] (35) at (2.75, 0) {};
		\node [style=none, rotate=90] (36) at (-4.5, 0) {...};
		\node [style=none, rotate=90] (37) at (-1, 0) {...};
		\node [style=none, rotate=90] (38) at (1, 0) {...};
		\node [style=none, rotate=90] (39) at (4.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (6.center) to (4);
		\draw (26.center) to (27);
		\draw (28.center) to (27);
		\draw [style=hadamard edge] (4) to (27);
		\draw (29.center) to (30);
		\draw (31.center) to (30);
		\draw (32.center) to (33);
		\draw (34.center) to (33);
		\draw (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 0) {$\alpha$};
		\node [style=none] (108) at (-5.5, 0) {$=$};
		\node [style=Z dot] (124) at (-10, 0) {};
		\node [style=Z phase dot] (125) at (-8.5, 0) {$\beta$};
		\node [style=none] (127) at (-7.5, 0.75) {};
		\node [style=none] (128) at (-7.5, -0.75) {};
		\node [style=none] (129) at (-7.5, 0.75) {};
		\node [style=none, rotate=90] (130) at (-7.5, 0) {...};
		\node [style=none] (131) at (-5.5, 0.75) {\idfuserule};
		\node [style=Z phase dot] (135) at (-3, 0) {$\ \alpha + \beta\ $};
		\node [style=none] (136) at (-1.75, 0.75) {};
		\node [style=none] (137) at (-1.75, -0.75) {};
		\node [style=none, rotate=90] (138) at (-1.75, 0) {...};
		\node [style=none] (139) at (-2.5, 0.25) {};
		\node [style=none] (140) at (-2.5, -0.25) {};
		\node [style=Z phase dot] (141) at (2.5, 0.75) {$\alpha_1$};
		\node [style=Z dot] (142) at (4, 0.75) {};
		\node [style=Z phase dot] (143) at (6, 1) {$\beta_1$};
		\node [style=none] (145) at (7, 0.25) {};
		\node [style=none] (146) at (7, 1.75) {};
		\node [style=none, rotate=90] (147) at (7, 1) {...};
		\node [style=Z phase dot] (148) at (2.5, -0.75) {$\alpha_2$};
		\node [style=Z dot] (149) at (4, -0.75) {};
		\node [style=Z phase dot] (150) at (6, -1) {$\beta_2$};
		\node [style=none] (152) at (7, -1.75) {};
		\node [style=none] (153) at (7, -0.25) {};
		\node [style=none, rotate=90] (154) at (7, -1) {...};
		\node [style=none, rotate=90] (155) at (6, 0) {...};
		\node [style=none] (156) at (9, 0) {$=$};
		\node [style=none] (157) at (9, 0.75) {\gadgetfusionrule};
		\node [style=Z phase dot] (160) at (15.25, 1) {$\beta_1$};
		\node [style=none] (161) at (16.25, 0.25) {};
		\node [style=none] (162) at (16.25, 1.75) {};
		\node [style=none, rotate=90] (163) at (16.25, 1) {...};
		\node [style=Z phase dot] (164) at (11.75, 0) {$\ \alpha_1+\alpha_2\ $};
		\node [style=Z dot] (165) at (14.25, 0) {};
		\node [style=Z phase dot] (166) at (15.25, -1) {$\beta_2$};
		\node [style=none] (167) at (16.25, -1.75) {};
		\node [style=none] (168) at (16.25, -0.25) {};
		\node [style=none, rotate=90] (169) at (16.25, -1) {...};
		\node [style=none, rotate=90] (170) at (15.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125) to (129.center);
		\draw (125) to (128.center);
		\draw [style=hadamard edge] (124) to (125);
		\draw [style=hadamard edge] (0) to (124);
		\draw (139.center) to (136.center);
		\draw (140.center) to (137.center);
		\draw (143) to (146.center);
		\draw (143) to (145.center);
		\draw [style=hadamard edge] (142) to (143);
		\draw [style=hadamard edge] (141) to (142);
		\draw (150) to (153.center);
		\draw (150) to (152.center);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (148) to (149);
		\draw [style=hadamard edge] (149) to (143);
		\draw [style=hadamard edge] (142) to (150);
		\draw (160) to (162.center);
		\draw (160) to (161.center);
		\draw (166) to (168.center);
		\draw (166) to (167.center);
		\draw [style=hadamard edge] (165) to (166);
		\draw [style=hadamard edge] (164) to (165);
		\draw [style=hadamard edge] (165) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadgetization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-14, 0.25) {$j\pi$};
		\node [style=Z phase dot] (51) at (-11.5, 0.25) {$\alpha$};
		\node [style=none] (100) at (-6.5, 1) {\color{red} $*$};
		\node [style=none] (101) at (-4, 1) {\color{red} $*$};
		\node [style=none] (102) at (-12.25, -0.75) {};
		\node [style=none] (103) at (-10.75, -0.75) {};
		\node [style=none] (104) at (-13.25, -0.75) {};
		\node [style=none] (105) at (-14.75, -0.75) {};
		\node [style=none] (108) at (-9, 0) {$=$};
		\node [style=Z phase dot] (109) at (-6.5, 0.25) {$j\pi$};
		\node [style=none] (111) at (-4.75, -0.75) {};
		\node [style=none] (112) at (-3.25, -0.75) {};
		\node [style=none] (113) at (-7.25, -0.75) {};
		\node [style=none] (114) at (-5.75, -0.75) {};
		\node [style=Z dot] (117) at (-4, 0.25) {};
		\node [style=Z dot] (118) at (-3, 0.25) {};
		\node [style=Z phase dot] (119) at (-2, 0.25) {$\alpha$};
		\node [style=none] (120) at (-14, -0.75) {...};
		\node [style=none] (121) at (-11.5, -0.75) {...};
		\node [style=none] (122) at (-6.5, -0.75) {...};
		\node [style=none] (123) at (-4, -0.75) {...};
		\node [style=Z phase dot] (125) at (2, 0) {$\alpha$};
		\node [style=Z phase dot] (126) at (4, 0) {$\pi$};
		\node [style=none] (127) at (6.75, 0) {$=$};
		\node [style=none] (128) at (5, 0.75) {};
		\node [style=none] (129) at (5, -0.75) {};
		\node [style=none, rotate=90] (130) at (5, 0) {...};
		\node [style=Z phase dot] (131) at (8.5, 0) {$\ -\alpha\ $};
		\node [style=none] (133) at (11.5, 0.75) {};
		\node [style=none] (134) at (11.5, -0.75) {};
		\node [style=none, rotate=90] (135) at (11.5, 0) {...};
		\node [style=Z dot] (136) at (10.5, 0) {};
		\node [style=Z dot] (137) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (51);
		\draw (104.center) to (0);
		\draw (105.center) to (0);
		\draw (51) to (102.center);
		\draw (51) to (103.center);
		\draw (113.center) to (109);
		\draw (114.center) to (109);
		\draw (117) to (112.center);
		\draw (117) to (111.center);
		\draw [style=hadamard edge] (109) to (117);
		\draw [style=hadamard edge] (119) to (118);
		\draw [style=hadamard edge] (118) to (117);
		\draw [style=hadamard edge] (125) to (126);
		\draw (126) to (128.center);
		\draw (126) to (129.center);
		\draw [style=hadamard edge] (131) to (137);
		\draw (137) to (133.center);
		\draw (137) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/global-cflow-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, color=violet] (9) at (-1.25, 1) {\footnotesize $G'_\mathcal{T}$};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 2.25) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (16) at (3.75, 0.25) {};
		\node [style=none] (17) at (3.75, 2.25) {};
		\node [style=none] (18) at (3.75, -1.75) {};
		\node [style=none, rotate=90] (29) at (-2.75, 0.25) {...};
		\node [style=none, rotate=90] (32) at (-2.75, 2.25) {...};
		\node [style=none, rotate=90] (34) at (-2.75, -1.75) {...};
		\node [style=none] (38) at (-0.75, 0.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (42) at (-1.5, 2.25) {};
		\node [style=none] (43) at (3, 2.25) {};
		\node [style=none] (45) at (1.5, 1.65) {};
		\node [style=none] (46) at (0, 1.65) {};
		\node [style=none] (47) at (0, 0.25) {};
		\node [style=none] (48) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=violet, bend left=90, looseness=1.75] (38.center) to (39.center);
		\draw [color=violet, bend right=90, looseness=1.75] (38.center) to (39.center);
		\draw [style=dir hadamard edge] (12.center) to (42.center);
		\draw [style=dir hadamard edge] (43.center) to (17.center);
		\draw [style=dir hadamard edge] (47.center) to (45.center);
		\draw [style=dir hadamard edge] (45.center) to (43.center);
		\draw [style=dir hadamard edge] (42.center) to (46.center);
		\draw [style=dir hadamard edge] (46.center) to (48.center);
		\draw [style=dir hadamard edge] (48.center) to (39.center);
		\draw [style=dir hadamard edge] (38.center) to (47.center);
		\draw [style=dir hadamard edge] (11.center) to (38.center);
		\draw [style=dir hadamard edge] (39.center) to (16.center);
		\draw [style=dir hadamard edge] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.75, -1) {...};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=Z phase dot] (9) at (1.75, 0) {$\ \alpha + \pi\ $};
		\node [style=hadamard] (44) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-fuse-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (2) at (-7, 0) {$\alpha$};
		\node [style=Z phase dot] (4) at (-3, 0) {$\beta$};
		\node [style=none] (5) at (-8, 0.75) {};
		\node [style=none] (6) at (-8, -0.75) {};
		\node [style=none, rotate=90] (10) at (-7.95, 0) {...};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (48) at (-5, 0.75) {\color{red} $*$};
		\node [style=Z dot] (49) at (-5, 0) {};
		\node [style=none] (50) at (-2, 0.75) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none, rotate=90] (52) at (-2.05, 0) {...};
		\node [style=Z phase dot] (53) at (3.5, 0) {$\ \alpha + \beta\ $};
		\node [style=none] (54) at (5, 0.75) {};
		\node [style=none] (55) at (5, -0.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none, rotate=90] (58) at (2, 0) {...};
		\node [style=none, rotate=90] (59) at (5, 0) {...};
		\node [style=none] (60) at (0, 0.75) {\idfuserule};
		\node [style=none] (61) at (3, 0.25) {};
		\node [style=none] (62) at (3, -0.25) {};
		\node [style=none] (63) at (4, 0.25) {};
		\node [style=none] (64) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (2) to (49);
		\draw (4) to (50.center);
		\draw (4) to (51.center);
		\draw (63.center) to (54.center);
		\draw (64.center) to (55.center);
		\draw (56.center) to (62.center);
		\draw (57.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {};
		\node [style=none] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-11.25, 0) {=};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-10.25, 0) {};
		\node [style=hadamard] (5) at (-8.5, 0) {};
		\node [style=hadamard] (6) at (-6.5, 0) {};
		\node [style=Z dot] (7) at (-7.5, 0) {};
		\node [style=Z dot] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=hadamard] (11) at (3.25, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=Z dot] (16) at (2.25, 0) {};
		\node [style=none] (17) at (0.5, 0) {=};
		\node [style=hadamard] (36) at (-2, 0) {};
		\node [style=Z dot] (37) at (-9.5, 0) {};
		\node [style=none] (38) at (4.625, 0) {...};
		\node [style=none] (39) at (-0.625, 0) {...};
		\node [style=none] (40) at (11.75, 0) {};
		\node [style=none] (41) at (14.25, 0) {};
		\node [style=hadamard] (42) at (12.5, 0) {};
		\node [style=none] (43) at (7.25, 0) {};
		\node [style=none] (44) at (9, 0) {};
		\node [style=Z dot] (45) at (13.5, 0) {};
		\node [style=none] (46) at (10, 0) {=};
		\node [style=hadamard] (47) at (8, 0) {};
		\node [style=none] (48) at (11.125, 0) {...};
		\node [style=none] (49) at (6.625, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (8) to (3.center);
		\draw (16) to (11);
		\draw (15.center) to (36);
		\draw (36) to (13.center);
		\draw (10.center) to (16);
		\draw (11) to (9.center);
		\draw (45) to (42);
		\draw (44.center) to (47);
		\draw (47) to (43.center);
		\draw (41.center) to (45);
		\draw (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (4.75, 0) {=};
		\node [style=none] (19) at (11, 0) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=hadamard] (45) at (8, 0) {};
		\node [style=hadamard] (46) at (9.5, 0) {};
		\node [style=Z dot] (47) at (8.75, 0) {};
		\node [style=none] (65) at (-7, 0) {=};
		\node [style=none] (66) at (-6, 0) {};
		\node [style=none] (67) at (-10.25, 0) {};
		\node [style=Z phase dot] (70) at (-9, 0) {$\alpha$};
		\node [style=none] (71) at (-8, 0.75) {};
		\node [style=none] (72) at (-8, -0.75) {};
		\node [style=none, rotate=90] (73) at (-8, 0) {...};
		\node [style=hadamard] (78) at (-3, 0) {};
		\node [style=hadamard] (79) at (-4.5, 0) {};
		\node [style=Z dot] (80) at (-3.75, 0) {};
		\node [style=Z dot] (97) at (-5.25, 0) {};
		\node [style=Z dot] (98) at (10.25, 0) {};
		\node [style=Z phase dot] (99) at (-2, 0) {$\alpha$};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none, rotate=90] (102) at (-1, 0) {...};
		\node [style=Z phase dot] (103) at (2.5, 0) {$\alpha$};
		\node [style=none] (104) at (1.5, 0.75) {};
		\node [style=none] (105) at (1.5, -0.75) {};
		\node [style=none, rotate=90] (106) at (1.5, 0) {...};
		\node [style=Z phase dot] (107) at (7, 0) {$\alpha$};
		\node [style=none] (108) at (6, 0.75) {};
		\node [style=none] (109) at (6, -0.75) {};
		\node [style=none, rotate=90] (110) at (6, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (46) to (19.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (70) to (67.center);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (79) to (66.center);
		\draw (100.center) to (99);
		\draw (99) to (101.center);
		\draw (99) to (78);
		\draw (104.center) to (103);
		\draw (103) to (105.center);
		\draw (103) to (26.center);
		\draw (108.center) to (107);
		\draw (107) to (109.center);
		\draw (107) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcomp-ex-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcomp-ex-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcomp-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-8, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.75, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-9, -0.5) {};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-5.5, -0.25) {...};
		\node [style=none] (10) at (-8.45, -0.5) {...};
		\node [style=none] (11) at (-2.3, -0.5) {...};
		\node [style=none] (16) at (0.25, -0.25) {$=$};
		\node [style=none] (17) at (10.5, -0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (19) at (9.95, -0.25) {...};
		\node [style=none] (20) at (9.5, -0.25) {};
		\node [style=Z phase dot] (24) at (3.25, 0.75) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (2.8, -0.25) {...};
		\node [style=Z phase dot] (30) at (9.5, 0.75) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-7, -2) {};
		\node [style=Z phase dot] (32) at (-7, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7.45, -2) {...};
		\node [style=none] (34) at (-8, -2) {};
		\node [style=Z phase dot] (35) at (-3.75, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.75, -2) {};
		\node [style=none] (37) at (-2.75, -2) {};
		\node [style=none] (38) at (-3.3, -2) {...};
		\node [style=Z phase dot] (39) at (4.5, -0.75) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (4.05, -1.75) {...};
		\node [style=none] (41) at (3.5, -1.75) {};
		\node [style=none] (42) at (4.5, -1.75) {};
		\node [style=Z phase dot] (43) at (8.25, -0.75) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (9.25, -1.75) {};
		\node [style=none] (45) at (8.7, -1.75) {...};
		\node [style=none] (46) at (8.25, -1.75) {};
		\node [style=none] (47) at (6.375, 0.25) {...};
		\node [style=none] (48) at (-5.5, 1.75) {\color{red} $*$};
		\node [style=none] (49) at (0.25, 0.5) {\lcomprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcomp-unfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (2.5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (0.5, 0.5) {$\beta_1$};
		\node [style=Z phase dot] (4) at (4.5, 0.5) {$\beta_m$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (2.5, 0) {...};
		\node [style=none] (10) at (0.05, -0.5) {...};
		\node [style=none] (11) at (4.95, -0.5) {...};
		\node [style=none] (16) at (6.75, 1) {$=$};
		\node [style=none] (17) at (14.25, -0.5) {};
		\node [style=none] (18) at (8, -0.5) {};
		\node [style=none] (19) at (13.7, -0.5) {...};
		\node [style=none] (20) at (13.25, -0.5) {};
		\node [style=Z phase dot] (24) at (9, 0.5) {$\ \beta_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (9, -0.5) {};
		\node [style=none] (27) at (8.55, -0.5) {...};
		\node [style=Z phase dot] (30) at (13.25, 0.5) {$\ \beta_m \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=Z phase dot] (32) at (1.25, -1) {$\beta_2$};
		\node [style=none] (33) at (0.8, -2) {...};
		\node [style=none] (34) at (0.25, -2) {};
		\node [style=Z phase dot] (35) at (3.75, -1) {$\ \beta_{m\!-\!1}\ $};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (4.75, -2) {};
		\node [style=none] (38) at (4.2, -2) {...};
		\node [style=Z phase dot] (39) at (9.95, -1) {$\ \beta_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (8.8, -2) {...};
		\node [style=none] (41) at (8.25, -2) {};
		\node [style=none] (42) at (9.25, -2) {};
		\node [style=Z phase dot] (43) at (12.55, -1) {$\ \beta_{m\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (14, -2) {};
		\node [style=none] (45) at (13.45, -2) {...};
		\node [style=none] (46) at (13, -2) {};
		\node [style=none] (47) at (11.125, 0) {...};
		\node [style=none] (48) at (3.25, 1.5) {\color{red} $*$};
		\node [style=none] (49) at (6.75, 1.75) {\lcomprule};
		\node [style=none] (54) at (1, 5.75) {};
		\node [style=none] (55) at (2, 5.75) {};
		\node [style=none] (56) at (3, 5.75) {};
		\node [style=none] (57) at (4, 5.75) {};
		\node [style=Z phase dot] (58) at (1.5, 4.75) {$\gamma_1$};
		\node [style=Z phase dot] (59) at (3.5, 4.75) {$\gamma_n$};
		\node [style=Z phase dot] (60) at (2.5, 3.5) {$\ \alpha \mp \frac\pi2\ $};
		\node [style=Z dot] (61) at (2.5, 2.25) {};
		\node [style=none] (62) at (1.5, 5.75) {...};
		\node [style=none] (63) at (3.5, 5.75) {...};
		\node [style=none] (64) at (2.5, 4.25) {...};
		\node [style=none] (65) at (9.625, 5.75) {};
		\node [style=none] (66) at (10.625, 5.75) {};
		\node [style=none] (67) at (11.625, 5.75) {};
		\node [style=none] (68) at (12.625, 5.75) {};
		\node [style=Z phase dot] (69) at (10.125, 4.75) {$\gamma_1$};
		\node [style=Z phase dot] (70) at (12.125, 4.75) {$\gamma_n$};
		\node [style=Z phase dot] (71) at (11.125, 3.5) {$\ \alpha \mp \frac\pi2\ $};
		\node [style=none] (73) at (10.125, 5.75) {...};
		\node [style=none] (74) at (12.125, 5.75) {...};
		\node [style=none] (75) at (11.125, 4.25) {...};
		\node [style=Z phase dot] (76) at (11.125, 2.25) {$\ \mp \frac{\pi}{2}\ $};
		\node [style=Z phase dot] (77) at (-6, 1) {$\ \alpha\ $};
		\node [style=Z phase dot] (78) at (-8, 0.5) {$\beta_1$};
		\node [style=Z phase dot] (79) at (-4, 0.5) {$\beta_m$};
		\node [style=none] (80) at (-9, -0.5) {};
		\node [style=none] (81) at (-8, -0.5) {};
		\node [style=none] (82) at (-4, -0.5) {};
		\node [style=none] (83) at (-3, -0.5) {};
		\node [style=none] (84) at (-6, 0) {...};
		\node [style=none] (85) at (-8.45, -0.5) {...};
		\node [style=none] (86) at (-3.55, -0.5) {...};
		\node [style=none] (87) at (-7.25, -2) {};
		\node [style=Z phase dot] (88) at (-7.25, -1) {$\beta_2$};
		\node [style=none] (89) at (-7.7, -2) {...};
		\node [style=none] (90) at (-8.25, -2) {};
		\node [style=Z phase dot] (91) at (-4.75, -1) {$\ \beta_{m\!-\!1}\ $};
		\node [style=none] (92) at (-4.75, -2) {};
		\node [style=none] (93) at (-3.75, -2) {};
		\node [style=none] (94) at (-4.3, -2) {...};
		\node [style=none] (96) at (-7.25, 4) {};
		\node [style=none] (97) at (-6.25, 4) {};
		\node [style=none] (98) at (-5.75, 4) {};
		\node [style=none] (99) at (-4.75, 4) {};
		\node [style=Z phase dot] (100) at (-6.75, 3) {$\gamma_1$};
		\node [style=Z phase dot] (101) at (-5.25, 3) {$\gamma_n$};
		\node [style=none] (104) at (-6.75, 4) {...};
		\node [style=none] (105) at (-5.25, 4) {...};
		\node [style=none] (106) at (-6, 2.25) {...};
		\node [style=none] (107) at (-1.75, 1) {$=$};
		\node [style=none] (108) at (-1.75, 1.75) {\neighbourunfuserule};
		\node [style=none, rotate=-90] (109) at (-6, 5) {$\Bigg\{$};
		\node [style=none] (110) at (-6, 5.75) {$S_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
		\draw (54.center) to (58);
		\draw (55.center) to (58);
		\draw (56.center) to (59);
		\draw (57.center) to (59);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (58) to (60);
		\draw (65.center) to (69);
		\draw (66.center) to (69);
		\draw (67.center) to (70);
		\draw (68.center) to (70);
		\draw [style=hadamard edge] (71) to (70);
		\draw [style=hadamard edge] (69) to (71);
		\draw [style=hadamard edge] (71) to (76);
		\draw [style=hadamard edge] (24) to (76);
		\draw [style=hadamard edge] (76) to (39);
		\draw [style=hadamard edge] (76) to (30);
		\draw [style=hadamard edge] (76) to (43);
		\draw (80.center) to (78);
		\draw (81.center) to (78);
		\draw (82.center) to (79);
		\draw (83.center) to (79);
		\draw [style=hadamard edge] (78) to (77);
		\draw [style=hadamard edge] (79) to (77);
		\draw (90.center) to (88);
		\draw (87.center) to (88);
		\draw (92.center) to (91);
		\draw (93.center) to (91);
		\draw [style=hadamard edge] (77) to (88);
		\draw [style=hadamard edge] (77) to (91);
		\draw (96.center) to (100);
		\draw (97.center) to (100);
		\draw (98.center) to (101);
		\draw (99.center) to (101);
		\draw [style=hadamard edge] (100) to (77);
		\draw [style=hadamard edge] (77) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-flow-pres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, color=violet] (8) at (-1.625, 7) {\footnotesize$G'_{N(\mathcal{T})}$};
		\node [style=none, color=violet] (9) at (-1, 4.75) {\footnotesize $G'_\mathcal{T}$};
		\node [style=none] (10) at (-3.25, 4) {};
		\node [style=none] (11) at (-3.25, 6.25) {};
		\node [style=none] (12) at (-3.25, 7.75) {};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (5.75, 4) {};
		\node [style=none] (16) at (5.75, 6.25) {};
		\node [style=none] (17) at (5.75, 7.75) {};
		\node [style=none] (18) at (5.75, 1.75) {};
		\node [style=none] (19) at (5.75, 0.25) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (3.125, 6.25) {};
		\node [style=none] (23) at (3.15, 1.75) {};
		\node [style=none] (24) at (2.5, 4) {};
		\node [style=none] (25) at (-2, 4) {};
		\node [style=none] (26) at (-1.175, 6.25) {};
		\node [style=none] (27) at (-0.5, 4) {};
		\node [style=none] (28) at (-1.15, 1.75) {};
		\node [style=none, rotate=90] (29) at (-3.75, 6.25) {...};
		\node [style=none] (30) at (0, 6.5) {};
		\node [style=none] (31) at (0.75, 5) {};
		\node [style=none, rotate=90] (32) at (-3.75, 7.75) {...};
		\node [style=none, rotate=90] (33) at (-3.75, 4) {...};
		\node [style=none, rotate=90] (34) at (-3.75, 1.75) {...};
		\node [style=none, rotate=90] (35) at (-3.75, 0.25) {...};
		\node [style=none] (36) at (-1.25, 1) {};
		\node [style=none] (37) at (0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 4) {};
		\node [style=none] (39) at (2.5, 4) {};
		\node [style=none] (40) at (-2, 4) {};
		\node [style=none] (41) at (4, 4) {};
		\node [style=none] (42) at (1.75, 4) {};
		\node [style=none] (43) at (1.25, 4) {};
		\node [style=none] (44) at (5, 2.5) {};
		\node [style=none] (45) at (5, 5.5) {};
		\node [style=none] (46) at (2.75, 5) {};
		\node [style=none] (47) at (2.75, 3) {};
		\node [style=none] (48) at (4.5, 4.75) {};
		\node [style=none] (49) at (4.5, 3.25) {};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (2.25, 5.75) {};
		\node [style=none] (53) at (0.375, 5.8) {\footnotesize 1};
		\node [style=none] (54) at (-0.375, 2.2) {\footnotesize 2};
		\node [style=none] (55) at (4.325, 5.325) {\footnotesize 3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir hadamard edge] (12.center) to (17.center);
		\draw [style=dir hadamard edge] (11.center) to (26.center);
		\draw [style=dir hadamard edge] (26.center) to (21.center);
		\draw [style=dir hadamard edge] (21.center) to (16.center);
		\draw [style=dir hadamard edge] (10.center) to (25.center);
		\draw [style=dir hadamard edge] (25.center) to (27.center);
		\draw [style=dir hadamard edge] (27.center) to (24.center);
		\draw [style=dir hadamard edge] (24.center) to (20.center);
		\draw [style=dir hadamard edge] (20.center) to (15.center);
		\draw [style=dir hadamard edge] (13.center) to (28.center);
		\draw [style=dir hadamard edge] (28.center) to (23.center);
		\draw [style=dir hadamard edge] (23.center) to (18.center);
		\draw [style=dir hadamard edge] (14.center) to (19.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (31.center) to (30.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (36.center) to (37.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (37.center) to (36.center);
		\draw [color=violet, bend left=90, looseness=1.75] (38.center) to (39.center);
		\draw [color=violet, bend right=90, looseness=1.75] (38.center) to (39.center);
		\draw [color=violet, bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw [color=violet, bend right=90, looseness=1.75] (40.center) to (41.center);
		\draw [style=diredge, bend left=45] (47.center) to (42.center);
		\draw [style=diredge, bend left=45] (42.center) to (46.center);
		\draw [bend left=15] (46.center) to (48.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (49.center);
		\draw [style=diredge, bend left=15] (49.center) to (47.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (48.center) to (45.center);
		\draw [bend right] (45.center) to (52.center);
		\draw [bend right] (43.center) to (51.center);
		\draw [style=diredge, bend right] (51.center) to (44.center);
		\draw [style=diredge, bend right] (52.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neighbour-unfusion-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (2) at (3, 0) {$\beta$};
		\node [style=Z phase dot] (4) at (7, 0) {$\ \alpha - \beta\ $};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none, rotate=90] (10) at (2.05, 0) {...};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z dot] (49) at (4.75, 0) {};
		\node [style=Z phase dot] (53) at (-5, 0) {$\alpha$};
		\node [style=none] (54) at (-4, 0.75) {};
		\node [style=none] (55) at (-4, -0.75) {};
		\node [style=none] (56) at (-6, -0.75) {};
		\node [style=none] (57) at (-6, 0.75) {};
		\node [style=none, rotate=90] (58) at (-6, 0) {...};
		\node [style=none, rotate=90] (59) at (-4, 0) {...};
		\node [style=none] (60) at (0, 0.75) {\neighbourunfuserule};
		\node [style=none] (65) at (8.5, 0.75) {};
		\node [style=none] (66) at (8.5, -0.75) {};
		\node [style=none, rotate=90] (67) at (8.5, 0) {...};
		\node [style=none] (68) at (7.5, 0.25) {};
		\node [style=none] (69) at (7.5, -0.25) {};
		\node [style=none] (70) at (-3, 0) {$\ \bigg\}\ S_N$};
		\node [style=none] (71) at (9.5, 0) {$\ \bigg\}\ S_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (2) to (49);
		\draw (68.center) to (65.center);
		\draw (69.center) to (66.center);
		\draw (56.center) to (53);
		\draw (57.center) to (53);
		\draw (54.center) to (53);
		\draw (53) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-edge-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (1.25, 0) {$\beta$};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none, rotate=90] (6) at (-2.25, 0) {...};
		\node [style=none, rotate=90] (7) at (2.25, 0) {...};
		\node [style=hadamard] (8) at (0, 0.75) {};
		\node [style=hadamard] (9) at (0, -0.75) {};
		\node [style=none] (10) at (3.25, 0) {=};
		\node [style=Z phase dot] (11) at (5.5, 0) {$\alpha$};
		\node [style=Z phase dot] (12) at (7, 0) {$\beta$};
		\node [style=none] (13) at (4.5, 0.75) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=none] (15) at (8, 0.75) {};
		\node [style=none] (16) at (8, -0.75) {};
		\node [style=none, rotate=90] (17) at (4.5, 0) {...};
		\node [style=none, rotate=90] (18) at (8, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=60] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-120] (1) to (9);
		\draw [in=-60, out=180] (9) to (0);
		\draw (11) to (13.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (141) at (-7.25, 0.625) {$\ m_i \alpha_i+ C\ $};
		\node [style=Z dot] (142) at (-5.25, 0.625) {};
		\node [style=Z phase dot] (143) at (-4.25, 0.875) {$\beta_i$};
		\node [style=none] (145) at (-3.5, 0.375) {};
		\node [style=none] (146) at (-3.5, 1.375) {};
		\node [style=none, rotate=90] (147) at (-3.5, 0.875) {...};
		\node [style=Z phase dot] (148) at (-7.25, -0.625) {$\ m_j \alpha_j+ C\ $};
		\node [style=Z dot] (149) at (-5.25, -0.625) {};
		\node [style=Z phase dot] (150) at (-4.25, -0.875) {$\beta_j$};
		\node [style=none] (152) at (-3.5, -1.375) {};
		\node [style=none] (153) at (-3.5, -0.375) {};
		\node [style=none, rotate=90] (154) at (-3.5, -0.875) {...};
		\node [style=none, rotate=90] (155) at (-4.25, 0) {...};
		\node [style=none] (162) at (-2.5, 0) {=};
		\node [style=Z phase dot] (163) at (2, 0.625) {$\ \delta_{\mu i} \left( m_i [\alpha_i+m_i m_j \alpha_j ] + C  \right) \ $};
		\node [style=Z dot] (164) at (6.125, 0.625) {};
		\node [style=Z phase dot] (165) at (7.125, 0.875) {$\beta_i$};
		\node [style=none] (166) at (7.875, 0.375) {};
		\node [style=none] (167) at (7.875, 1.375) {};
		\node [style=none, rotate=90] (168) at (7.875, 0.875) {...};
		\node [style=Z phase dot] (169) at (2, -0.625) {$\ \delta_{\mu j} \left( m_j [\alpha_j+m_i m_j \alpha_i ]  + C \right) \ $};
		\node [style=Z dot] (170) at (6.125, -0.625) {};
		\node [style=Z phase dot] (171) at (7.125, -0.875) {$\beta_j$};
		\node [style=none] (172) at (7.875, -1.375) {};
		\node [style=none] (173) at (7.875, -0.375) {};
		\node [style=none, rotate=90] (174) at (7.875, -0.875) {...};
		\node [style=none, rotate=90] (175) at (7.125, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143) to (146.center);
		\draw (143) to (145.center);
		\draw [style=hadamard edge] (142) to (143);
		\draw [style=hadamard edge, in=180, out=0] (141) to (142);
		\draw (150) to (153.center);
		\draw (150) to (152.center);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (148) to (149);
		\draw [style=hadamard edge] (149) to (143);
		\draw [style=hadamard edge] (142) to (150);
		\draw (165) to (167.center);
		\draw (165) to (166.center);
		\draw [style=hadamard edge] (164) to (165);
		\draw [style=hadamard edge] (163) to (164);
		\draw (171) to (173.center);
		\draw (171) to (172.center);
		\draw [style=hadamard edge] (170) to (171);
		\draw [style=hadamard edge] (169) to (170);
		\draw [style=hadamard edge] (170) to (165);
		\draw [style=hadamard edge] (164) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-ex-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -0.75) {$~~B~~$};
		\node [style=vertex set] (4) at (2.5, -0.75) {$~~C~~$};
		\node [style=none] (5) at (2.75, 1.5) {$v$};
		\node [style=none] (6) at (-2.75, 1.5) {$u$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (11.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (18.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-ex-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -1) {$~~B~~$};
		\node [style=vertex set] (4) at (2.25, -1) {$~~C~~$};
		\node [style=none] (5) at (-3, 1.5) {$v$};
		\node [style=none] (6) at (3, 1.5) {$u$};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-9.25, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-11, 1) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=Z phase dot] (32) at (-11, -0.75) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-6.75, -2.25) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-6.75, -0.5) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-2.75, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-2.75, -0.75) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-4.25, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-11, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-6.75, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-2.75, 0.125) {...};
		\node [style=Z phase dot] (55) at (3.25, 0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (8, -1) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (8, -1.875) {...};
		\node [style=Z phase dot] (58) at (8, -2.75) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (13, 2) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (3.25, 2) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (13, 1.125) {...};
		\node [style=none, rotate=90] (62) at (3.25, 1.125) {...};
		\node [style=Z phase dot] (63) at (13, 0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-10.5, 1.75) {};
		\node [style=none] (65) at (-11.5, 1.75) {};
		\node [style=none] (66) at (-11, 1.75) {...};
		\node [style=none] (67) at (-11.5, -1.5) {};
		\node [style=none] (68) at (-11, -1.5) {...};
		\node [style=none] (69) at (-10.5, -1.5) {};
		\node [style=none] (70) at (-7.25, -3) {};
		\node [style=none] (71) at (-6.75, -3) {...};
		\node [style=none] (72) at (-6.25, -3) {};
		\node [style=none] (73) at (-7.25, 0.25) {};
		\node [style=none] (74) at (-6.75, 0.25) {...};
		\node [style=none] (75) at (-6.25, 0.25) {};
		\node [style=none] (76) at (-3.25, 1.75) {};
		\node [style=none] (77) at (-2.75, 1.75) {...};
		\node [style=none] (78) at (-2.25, 1.75) {};
		\node [style=none] (79) at (-2.75, -1.5) {...};
		\node [style=none] (80) at (-3.25, -1.5) {};
		\node [style=none] (81) at (-2.25, -1.5) {};
		\node [style=none] (82) at (2.75, 2.75) {};
		\node [style=none] (83) at (3.25, 2.75) {...};
		\node [style=none] (84) at (3.75, 2.75) {};
		\node [style=none] (85) at (3.25, -0.5) {...};
		\node [style=none] (86) at (2.75, -0.5) {};
		\node [style=none] (87) at (3.75, -0.5) {};
		\node [style=none] (88) at (7.5, -0.25) {};
		\node [style=none] (89) at (8, -0.25) {...};
		\node [style=none] (90) at (8.5, -0.25) {};
		\node [style=none] (91) at (8, -3.5) {...};
		\node [style=none] (92) at (7.5, -3.5) {};
		\node [style=none] (93) at (8.5, -3.5) {};
		\node [style=none] (94) at (12.5, 2.75) {};
		\node [style=none] (95) at (13, 2.75) {...};
		\node [style=none] (96) at (13.5, 2.75) {};
		\node [style=none] (97) at (13, -0.5) {...};
		\node [style=none] (98) at (12.5, -0.5) {};
		\node [style=none] (99) at (13.5, -0.5) {};
		\node [style=none] (100) at (-9.25, 2.25) {\color{red} $*$};
		\node [style=none] (101) at (-4.25, 2.25) {\color{red} $*$};
		\node [style=none] (102) at (0, 0.75) {\pivotrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.5, -1) {...};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=Z phase dot] (9) at (1.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-opt-schematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-13, 0) {\bf Quantum circuit};
		\node [style=none] (11) at (-9, 0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-6, 1.5) {\color{blue} \it translation};
		\node [style=none] (16) at (0.25, 0) {\bf ZX-diagram};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-9, -0.5) {};
		\node [style=none] (23) at (-6, -1.5) {\color{blue} \it extraction};
		\node [style=none] (26) at (8, 0) {\color{red!40!blue!40!green} \it simplification};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (30) at (3.25, 0.5) {};
		\node [style=none] (31) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, very thick, color=blue, in=165, out=15, looseness=0.75] (11.center) to (12.center);
		\draw [style=diredge, very thick, color=blue, in=345, out=-165, looseness=0.75] (21.center) to (22.center);
		\draw [style=none, very thick, color={red!40!blue!40!green}, in=135, out=30] (30.center) to (27.center);
		\draw [style=none, very thick, color={red!40!blue!40!green}, bend left=45] (27.center) to (28.center);
		\draw [style=diredge, very thick, color={red!40!blue!40!green}, in=-30, out=-135] (28.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -3.125) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.375) {};
		\node [style=X phase dot] (42) at (4.25, -5.375) {$\pi$};
		\node [style=X phase dot] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -3.125) {};
		\node [style=Z phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.25) {...};
		\node [style=none, rotate=90] (48) at (4.25, -4.25) {...};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.375) {};
		\node [style=X phase dot] (52) at (4.25, -3.125) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=X dot] (54) at (12, -3.375) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.25) {...};
		\node [style=Z phase dot] (57) at (8.25, -4.25) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4.25) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (62) at (13, -3.375) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.25) {...};
		\node [style=X dot] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.5) {\copyrule};
		\node [style=none] (67) at (9.5, -3.375) {};
		\node [style=X dot] (68) at (7.25, -4.25) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.75) {$=$};
		\node [style=none] (95) at (18.25, -1) {\hhrule};
		\node [style=none] (96) at (20.25, -1.75) {};
		\node [style=none] (97) at (17.25, -1.75) {};
		\node [style=none] (98) at (15.75, -1.75) {};
		\node [style=none] (99) at (19.25, -1.75) {};
		\node [style=hadamard] (100) at (16.25, -1.75) {};
		\node [style=hadamard] (101) at (16.75, -1.75) {};
		\node [style=none] (102) at (18.25, -3.5) {\bialgrule};
		\node [style=X dot] (103) at (21.25, -5) {};
		\node [style=none] (104) at (22, -3.5) {};
		\node [style=X dot] (105) at (15.5, -4.25) {};
		\node [style=Z dot] (106) at (16.75, -4.25) {};
		\node [style=none] (107) at (19, -5) {};
		\node [style=none] (108) at (14.75, -3.5) {};
		\node [style=none] (109) at (19, -3.5) {};
		\node [style=Z dot] (110) at (19.75, -3.5) {};
		\node [style=none] (111) at (17.5, -3.5) {};
		\node [style=none] (112) at (18.25, -4.25) {$=$};
		\node [style=none] (113) at (14.75, -5) {};
		\node [style=X dot] (114) at (21.25, -3.5) {};
		\node [style=none] (115) at (22, -5) {};
		\node [style=Z dot] (116) at (19.75, -5) {};
		\node [style=none] (117) at (17.5, -5) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

